Communicating machines as a dynamic binding mechanism of services

Distributed software is becoming more and more dynamic to support applications able to respond and adapt to the changes of their execution environment. For instance, service-oriented computing (SOC) envisages applications as services running over globally available computational resources where discovery and binding between them is transparently performed by a middleware. Asynchronous Relational Networks (ARNs) is a well-known formal orchestration model, based on hypergraphs, for the description of service-oriented software artefacts. Choreography and orchestration are the two main design principles for the development of distributed software. In this work, we propose Communicating Relational Networks (CRNs), which is a variant of ARNs, but relies on choreographies for the characterisation of the communicational aspects of a software artefact, and for making their automated analysis more efficient.

==> example/figures.sty <==
%!TEX root = arn-semantics.tex
\ProvidesPackage{figures}[2014/12/18 Figures to be used as example]

\ProcessOptions\relax

\RequirePackage{tikz}
\RequirePackage{extra-macros}

\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{calc}
\usetikzlibrary{fit}
\usetikzlibrary{automata}
\usetikzlibrary{arrows}
\usetikzlibrary{matrix}
\usetikzlibrary{shapes}
\usetikzlibrary{chains}

\newcommand{\gatedistancein}{3pt}
\newcommand{\gatedistanceinand}{2pt}
\newcommand{\scemachinescale}{0.8}

\tikzset{
%AUTOMATA & PETRI NET STUFF
every state/.style={minimum size=7pt,inner sep=1pt, initial text={}},
every place/.style={minimum size=7pt,inner sep=1.2pt},
every token/.style={minimum size=2pt,inner sep=1.2pt},
every transition/.style={minimum size=9pt,inner sep=1.8pt},
%GLOBAL GRAPH STUFF
source/.style={draw,circle,fill=white,
  minimum size=4mm,
  inner sep=0pt},
sink/.style={draw,circle,double,fill=white,
  minimum size=3mm,
  inner sep=0pt},
%AND GATE
agate/.style={draw,rectangle,
  minimum size=3mm,
  inner sep=0pt,
  fill=white,
  postaction={path picture={% 
    \draw[black]
      ([yshift=\gatedistanceinand]path picture bounding box.south) --
      ([yshift=-\gatedistanceinand]path picture bounding box.north) ;}}},
%
%ACTION
block/.style = {rectangle, draw=gray, align=center, fill=white, rounded corners=0.1cm,
  minimum size=5mm, inner sep=2pt},
prenode/.style = {minimum size=9pt,inner sep=2pt, font=\Large},
% 
% ORGATE
ogate/.style = {
  diamond, draw, fill=white,
  minimum size=4mm,
  inner sep=0pt,
  postaction={path picture={% 
      \draw[black]
      ([yshift=\gatedistancein]path picture bounding box.south) -- ([yshift=-\gatedistancein]path picture bounding box.north)
      ([xshift=-\gatedistancein]path picture bounding box.east) -- ([xshift=\gatedistancein]path picture bounding box.west)
      ;}}},
% 
% ogate or agate
anygate/.style = {circle, draw, fill=white,
  minimum size=4mm,
    inner sep=0pt,
    postaction={path picture={% 
    \draw[black]
    ([xshift=-\gatedistancein,yshift=\gatedistancein]path picture bounding box.south east) --
    ([xshift=\gatedistancein,yshift=-\gatedistancein]path picture bounding box.north west)
    ([xshift=-\gatedistancein,yshift=-\gatedistancein]path picture bounding box.north east) --
    ([xshift=\gatedistancein,yshift=\gatedistancein]path picture bounding box.south west)
    ;}}},
%
% DOTS
elli/.style = {draw,densely dotted,-},
% 
% LINES
line/.style = {draw,->, rounded corners=0.07cm,>=latex},
nline/.style = {draw,semithick, ->},
pline/.style = {draw,->,>=latex},
node distance=1cm and 0.7cm,
baseline=(current  bounding  box.center),
mycfsm/.style={
  font=\footnotesize,
  initial where=above,
  ->,>=stealth,auto, node distance=1cm and 1cm,
  scale=1, every node/.style={transform shape},
  baseline=(current  bounding  box.center)
},
mypetri/.style={
  font=\footnotesize,
  baseline=(current  bounding  box.center)
},
silentrans/.style = {rectangle, draw=black, align=center, fill=black,
  minimum height=1pt,
  minimum width=15pt,
  inner sep=1.5pt
},
smallthings/.style={
  ->,>=stealth',shorten >=1pt,auto,node distance=2cm,
  semithick,
  scale=0.6, every node/.style={transform shape}
},
smallglobal/.style={
  node distance=1cm and 0.8cm, semithick, scale=0.8, every node/.style={transform shape}
},
smallmacro/.style={
  node distance=1cm and 0.8cm, semithick, scale=0.5, every node/.style={transform shape}
},
icts/.style={
  >=latex',line join=bevel,scale=0.5, every node/.style={transform shape},font=\Large
},
smallmacro/.style={
  node distance=1cm and 0.8cm, semithick, scale=0.5, every node/.style={transform shape}
},
process/.style={rectangle, draw, fill=white, drop shadow,
  text centered, minimum height=5em
},
bigar/.style={
  draw,very thick, ->
},
bignoar/.style={
  draw,very thick, ->
},
vecArrow/.style = {thick, decoration={markings,mark=at position
    1 with {\arrow[semithick]{open triangle 60}}},
  double distance=1.4pt, shorten >= 5.5pt,
  preaction = {decorate},
  postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}
},
local/.style={rectangle, draw, fill=white, drop shadow,
  text centered, rounded corners, minimum height=5em
},
choreo/.style={rectangle, draw, fill=white, drop shadow,
  text centered, rounded corners, minimum height=5em
},
to*/.style={
  shorten >=.25em,#1-to,
  to path={-- node[inner sep=0pt,at end,sloped] {${}^*$} (\tikztotarget) \tikztonodes}
},
to*/.default=
}

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{bg0}    % declare background layer
\pgfsetlayers{bg0,bg,main}  % set the order of the layers (main is the standard layer)

\newcommand{\travelagentprocess}{%
	\begin{tikzpicture}[%
      port/.style={%
        font=\scriptsize,
        shape=rectangle,
        dashed,
        thick,
        draw,
        fill=white
      },
      port-label/.style={%
        font=\scriptsize
      },
      process/.style={%
        font=\small\bfseries\sffamily,
        align=center,
        inner xsep=1.5em,
        inner ysep=2ex,
        shape=rectangle,
        rounded corners,
        drop shadow={%
          shadow scale=1.025,
          shadow xshift=0ex,
          shadow yshift=-0.1ex,
          opacity=.75},
        fill=white,
        draw
      },
      connection/.style={%
        font=\small\bfseries\sffamily,
        align=center
      }]
      
      % Travel Agent
      \node[connection] (TravelAgent) {Travel \\ Agent \\[1ex] \(\Lambda_{\processname{TA}}\)};
      
      \node(TAProvides) [left of=TravelAgent] {};
      \node[port] (TA0) [left=-0.75em of TAProvides, align=left] {
        \(\dmsgl{bookHotels\&Flights}\) \\
        \(\pmsgl{reservations}\) \\
        \(\dmsgl{accept}\) \\
        \(\dmsgl{decline}\) \\
        \(\pmsgl{pleasePay}\) \\
        \(\dmsgl{paymentData}\) \\
        \(\pmsgl{authorized}\) \\
        \(\pmsgl{rejected}\)
      };

      \node[port-label] [above=0ex of TA0] {\(\portname{TA_{0}}\)};

      \node(TARequires1) [right=1em of TravelAgent] {};
      \node[port] (TA1) [right=-0.75em of TARequires1, align=left] {
        \(\pmsgl{getHotels}\) \\
        \(\pmsgl{getFlights}\) \\
        \(\dmsgl{hotels}\)  \\
        \(\dmsgl{flights}\) 
      };

      \node[port-label] [above=0ex of TA1] {\(\portname{TA_{1}}\)};

      \coordinate (a) at ($(TA1.north west) + (0.2, 0)$);
      \coordinate (b) at ($(TA1.south west) + (0.2, 0)$);

      \coordinate (c) at ($(TA0.south) + (0,-0.1)$);

      \coordinate (d) at ($(TA0.north) + (0,0.1)$);

      \coordinate (e) at ($(TA1.north west) + (0, 0)$);
      \coordinate (f) at ($(TA1.south west) + (0, 0)$);

      \begin{pgfonlayer}{bg}
      \draw[rounded corners]
            ($(e)!(d)!(f)$)
            to ($(a)!(d)!(b)$)
            to ($(TA1.north west) + (0.2,0.1)$) 
            to ($(TA1.north west) + (0.4, 0.1)$)
            to ($(TA1.south west) + (0.4, -0.1)$)
            to ($(TA1.south west) + (0.2, -0.1)$)
            to ($(a)!(c)!(b)$)
            to ($(TA0.south east) + (-0.2, -0.1)$)
            to ($(TA0.south east) + (-0.4, -0.1)$)
            to ($(TA0.north east) + (-0.4, 0.1)$)
            to ($(TA0.north east) + (-0.2, 0.1)$)
            to ($(e)!(d)!(f)$)
            ;
      \end{pgfonlayer}

      % ---------------
    \end{tikzpicture}
}

\newcommand{\travelagentprocessautomaton}{%
	\begin{tikzpicture}[node distance=3cm,every node/.style={align=center,scale=.8},on grid,auto]
      
          \node[state,initial] (q0) {$q_0$};
          \node[state] (q1) [above right of=q0] {$q_1$};
          \node[state] (q2) [right of=q1] {$q_2$};

          \node[state] (q4) [right of=q0] {$q_4$};
          \node[state] (q5) [right of=q4] {$q_5$};

          \node[state] (q6) [below right of=q0] {$q_6$};
          \node[state] (q7) [right of=q6] {$q_7$};

          \node[state] (qbook) [right of=q5] {$q_3$};

          \node[state] (qaskrate) [right=3.5cm of qbook] {$q_8$};
          \node[state] (qrate) [below left=4cm and 6cm of qaskrate] {$q_9$};
      
          \path[->]
            (q0) edge [] node [] {\(\dact{bookHotels}\)} (q1)
            (q1) edge [] node [] {\(\pact{getHotels}\)} (q2)
            (q2) edge [] node [] {\(\dact{hotels}\)} (qbook)

            (q0) edge [] node [] {\(\dact{bookFlights}\)} (q4)
            (q4) edge [] node [] {\(\pact{getFlights}\)} (q5)
            (q5) edge [] node [] {\(\dact{flights}\)} (qbook)

            (q0) edge [] node [right] {\(\dact{bookHotels\&Flights}\)} (q6)
            (q6) edge [] node [below] {\(\{\pact{getHotels},\) \\ \(\pact{getFlights}\}\)} (q7)
            (q7) edge [] node [below right] {\(\{\dact{hotels},\dact{flights}\}\)} (qbook)

            (qbook) edge [] node [] {\(\pact{getExchangeRate}\)} (qaskrate)
            (qaskrate) edge [bend left] node [] {\(\dact{rate}\)} (qrate)
            (qrate) edge [bend left] node [] {\(\pact{reservations}\)} (q0)
            ;
      \end{tikzpicture}
}

\newcommand{\travelagentservice}{
	\begin{tikzpicture}[%
      port/.style={%
        font=\scriptsize,
        shape=rectangle,
        dashed,
        thick,
        draw,
        fill=white
      },
      port-label/.style={%
        font=\scriptsize
      },
      process/.style={%
        font=\small\bfseries\sffamily,
        align=center,
        inner xsep=1.5em,
        inner ysep=2ex,
        shape=rectangle,
        rounded corners,
        drop shadow={%
          shadow scale=1.025,
          shadow xshift=0ex,
          shadow yshift=-0.1ex,
          opacity=.75},
        fill=white,
        draw
      },
      connection/.style={%
        font=\small\bfseries\sffamily,
        align=center
      }]
      
      % Travel Agent
      \node[connection] (TravelAgent) {Travel \\ Agent \\[1ex] \(\Lambda_{\processname{TA}}\)};
      
      \node(TAProvides) [left of=TravelAgent] {};
      \node[port] (TA0) [left=-0.75em of TAProvides, align=left] {
        \(\dmsgl{bookHotels\&Flights}\) \\
        \(\pmsgl{reservations}\) \\
        \(\dmsgl{accept}\) \\
        \(\dmsgl{decline}\) \\
        \(\pmsgl{pleasePay}\) \\
        \(\dmsgl{paymentData}\) \\
        \(\pmsgl{authorized}\) \\
        \(\pmsgl{rejected}\)
      };

      \node[port-label] [above=0ex of TA0] {\(\portname{TA_{0}}\)};

      \node(TARequires1) [right=1em of TravelAgent] {};
      \node[port] (TA1) [right=-0.75em of TARequires1, align=left] {
        \(\pmsgl{getHotels}\) \\
        \(\pmsgl{getFlights}\) \\
        \(\dmsgl{hotels}\)  \\
        \(\dmsgl{flights}\) 
      };

      \node[port-label] [above=0ex of TA1] {\(\portname{TA_{1}}\)};

      \coordinate (a) at ($(TA1.north west) + (0.2, 0)$);
      \coordinate (b) at ($(TA1.south west) + (0.2, 0)$);

      \coordinate (c) at ($(TA0.south) + (0,-0.1)$);

      \coordinate (d) at ($(TA0.north) + (0,0.1)$);

      \coordinate (e) at ($(TA1.north west) + (0, 0)$);
      \coordinate (f) at ($(TA1.south west) + (0, 0)$);

      \begin{pgfonlayer}{bg}
      \draw[rounded corners]
            ($(e)!(d)!(f)$)
            to ($(a)!(d)!(b)$)
            to ($(TA1.north west) + (0.2,0.1)$) 
            to ($(TA1.north west) + (0.4, 0.1)$)
            to ($(TA1.south west) + (0.4, -0.1)$)
            to ($(TA1.south west) + (0.2, -0.1)$)
            to ($(a)!(c)!(b)$)
            to ($(TA0.south east) + (-0.2, -0.1)$)
            to ($(TA0.south east) + (-0.4, -0.1)$)
            to ($(TA0.north east) + (-0.4, 0.1)$)
            to ($(TA0.north east) + (-0.2, 0.1)$)
            to ($(e)!(d)!(f)$)
            ;
      \end{pgfonlayer}

      % ---------------

      \node[connection] (C0) [right=2em of TA1] {\(\connectionname{C_0}\) \\ \(G_{\connectionname{C_0}}\)};

      % TA Map Services
      \node (TAHotelsService) [above right=4ex and 4em of C0] {};
      
      \node[port] (H) [left=-0.75em of TAHotelsService, align=left] {
        \(\dmsgl{getHotels}\) \\
        \(\pmsgl{hotels}\) 
      };
      \node[port-label] [above=.5ex of H] {\(\portname{H_0}\)};
      % ------------

      % TA Transport System
      \node (TAFlightsService) [below right=2ex and 4em of C0] {};
      
      \node[port] (F) [left=-0.75em of TAFlightsService, align=left] {
        \(\dmsgl{getFlights}\) \\
        \(\pmsgl{flights}\)
      };
      \node[port-label] [above=.5ex of F] {\(\portname{F_0}\)};

      \begin{pgfonlayer}{bg}
      \draw[rounded corners]
            ($(TA1.north west) + (0.2,0.1)$) 
            to ($(TA1.north east) + (0.1,0.1)$) 
            to[out=0,in=205] ($(H.north west) + (-0.1,0.1)$) 
            to ($(H.north east) + (0.1,0.1)$) 
            to ($(H.south east) + (0.1,-0.1)$) 
            to ($(H.south west) + (0.4,-0.1)$) 
            to[out=260,in=100] ($(F.north west) + (0.44,0.1)$) 
            to ($(F.north east) + (0.1,0.1)$) 
            to ($(F.south east) + (0.1,-0.1)$) 
            to ($(F.south west) + (-0.1,-0.1)$) 
            to[out=155,in=0] ($(TA1.south east) + (0.1,-0.1)$) 
            to ($(TA1.south west) + (-0.1,-0.1)$) 
            to ($(TA1.north west) + (-0.1,0.1)$) 
            to ($(TA1.north west) + (0.2,0.1)$) 
            ;
      \end{pgfonlayer}
      % ---------------
    \end{tikzpicture}
}

\newcommand{\connectionZeroAutomaton}{%
	\begin{tikzpicture}[node distance=4cm,every node/.style={align=center},on grid,auto]
      
          \node[state,initial] (q0) {$q_0$};

          \node[state] (q1) [above right=4cm and 2cm of q0] {$q_1$};
          \node[state] (q2) [right=3cm of q1] {$q_2$};
          \node[state] (q3) [below=1.5cm of q2] {$q_3$};

          \node[state] (q4) [below right=4cm and 2cm of q0] {$q_4$};
          \node[state] (q5) [right=3cm of q4] {$q_5$};
          \node[state] (q6) [above=1.5cm of q5] {$q_6$};

          \node[state] (q7) [above right=1.5cm and 5.5cm of q0] {$q_7$};
          \node[state] (q8) [right=10cm of q0] {$q_8$};
          \node[state] (q9) [below right=1.5cm and 5.5cm of q0] {$q_9$};
      
          \path[->]
            (q0) edge [] node [] {\(\pact{getHotels}\)} (q1)
            (q1) edge [] node [] {\(\dact{getHotels}\)} (q2)
            (q2) edge [] node [] {\(\pact{hotels}\)} (q3)
            (q3) edge [] node [left] {\(\dact{hotels}\)} (q0)
            

            (q0) edge [] node [left] {\(\pact{getFlights}\)} (q4)
            (q4) edge [] node [] {\(\dact{getFlights}\)} (q5)
            (q5) edge [] node [] {\(\pact{flights}\)} (q6)
            (q6) edge [] node [left] {\(\dact{flights}\)} (q0)

            (q0) edge [] node [below right] {\(\{\pact{getHotels},\pact{getFlights}\}\)} (q7)
            (q7) edge [] node [] {\(\{\dact{getHotels},\dact{getFlights}\}\)} (q8)
            (q8) edge [] node [] {\(\{\pact{hotels},\pact{flights}\}\)} (q9)
            (q9) edge [] node [above right] {\(\{\dact{hotels},\dact{flights}\}\)} (q0)
            ;
      \end{tikzpicture}
}

\newcommand{\connectionOneAutomaton}{%
	\begin{tikzpicture}[node distance=4cm,every node/.style={align=center},on grid,auto]
      
          \node[state,initial] (q0) {$q_0$};
          \node[state] (q1) [above right=1.5cm and 4cm of q0] {$q_1$};
          \node[state] (q2) [below right=1.5cm and 4cm of q0] {$q_2$};
      
          \path[->]
            (q0) edge [bend left=15] node [] {\(\pact{getExchangeRate}\)} (q1)
            (q1) edge [bend left=15] node [right] {\(\dact{getExchangeRate}\)} (q0)
            
            (q0) edge [bend left=15] node [right] {\(\pact{rate}\)} (q2)
            (q2) edge [bend left=15] node [] {\(\dact{rate}\)} (q0)
            ;
      \end{tikzpicture}
}

\newcommand{\flightsAgentService}{%
	\begin{tikzpicture}[%
      port/.style={%
        font=\scriptsize,
        shape=rectangle,
        dashed,
        thick,
        draw,
        fill=white
      },
      port-label/.style={%
        font=\scriptsize
      },
      process/.style={%
        font=\small\bfseries\sffamily,
        align=center,
        inner xsep=1.5em,
        inner ysep=2ex,
        shape=rectangle,
        rounded corners,
        drop shadow={%
          shadow scale=1.025,
          shadow xshift=0ex,
          shadow yshift=-0.1ex,
          opacity=.75},
        fill=white,
        draw
      },
      connection/.style={%
        font=\small\bfseries\sffamily,
        align=center
      }]
      
      % Flights Agent
      \node[process] (FlightsAgent) {Flights \\ Agent \\[1ex] \(\Lambda_{\processname{FA}}\)};
      
      \node[port] (FA0) [left=-0.75em of FlightsAgent, align=left] {
        \(\dmsgl{getPlanes}\) \\
        \(\pmsgl{planes}\)
      };

      \node[port-label] [above=0ex of FA0] {\(\portname{FA_{0}}\)};
      % ---------------
    \end{tikzpicture}
}

\newcommand{\flightsAgentAutomaton}{%
	\begin{tikzpicture}[node distance=4cm,every node/.style={align=center},on grid,auto]
      
          \node[state,initial] (q0) {$q_0$};
          \node[state] (q1) [right of=q0] {$q_1$};
      
          \path[->]
            (q0) edge [bend left] node [] {\(\dact{getPlanes}\)} (q1)
            (q1) edge [bend left] node [] {\(\pact{planes}\)} (q0)
            ;
      \end{tikzpicture}
}

\newcommand{\travelClientProcess}[1]{%
	\begin{tikzpicture}[%
      port/.style={%
        font=\scriptsize,
        shape=rectangle,
        dashed,
        thick,
        draw,
        fill=white
      },
      port-label/.style={%
        font=\scriptsize
      },
      process/.style={%
        font=\small\bfseries\sffamily,
        align=center,
        inner xsep=1.5em,
        inner ysep=2ex,
        shape=rectangle,
        rounded corners,
        drop shadow={%
          shadow scale=1.025,
          shadow xshift=0ex,
          shadow yshift=-0.1ex,
          opacity=.75},
        fill=white,
        draw
      },
      connection/.style={%
        font=\small\bfseries\sffamily,
        align=center
      }]
      
      % Travel Client
      %\begin{pgfonlayer}{bg0}
      \node[connection] (TravelClient) {Travel \\ Client \\[1ex] \(\Lambda_{\processname{TC}}\)};
      %\end{pgfonlayer}{bg0}
      
      \node[port] (TC0) [right=1.25em of TravelClient, align=left] {
        \(\pmsgl{bookHotels}\) \\
        \(\dmsgl{hotels}\) \\
        \(\pmsgl{accept}\) \\
        \(\pmsgl{decline}\) \\
        \(\dmsgl{pleasePay}\) \\
        \(\pmsgl{paymentData}\) \\
        \(\dmsgl{reservations}\) \\
        \(\dmsgl{paymentRejected}\)
      };

      \node[port-label] [above=0ex of TC0] {\(\portname{TC}\)};
      % ---------------

      \node[connection] (CC) [right=1.5em of TC0] {\(\connectionname{CC}\) \\ \({#1}_{\connectionname{CC}}\)};

      \node (HotelsService) [above right=3.5em and 1.5em of CC] {};
      \node[port] (CC1) [right=0em of HotelsService, align=left] {
        \(\dmsgl{bookHotels}\) \\
        \(\pmsgl{hotels}\) \\
        \(\dmsgl{accept}\) \\
        \(\dmsgl{decline}\) \\
        \(\pmsgl{askForPayment}\) \\
        \(\dmsgl{accepted}\) \\
        \(\dmsgl{rejected}\) \\
        \(\pmsgl{reservations}\) \\
        \(\pmsgl{paymentRejected}\)
      };
      \node[port-label] [above=0ex of CC1] {\(\portname{HS}\)};

      \node (PaymentProcessService) [below right=2.5em and 1.5em of CC] {};
      \node[port] (CC2) [right=0em of PaymentProcessService, align=left] {
        \(\dmsgl{askForPayment}\) \\
        \(\pmsgl{pleasePay}\) \\
        \(\dmsgl{paymentData}\) \\
        \(\pmsgl{accepted}\) \\
        \(\pmsgl{rejected}\)
      };
      \node[port-label] [above=0ex of CC2] {\(\portname{PPS}\)};

      \begin{pgfonlayer}{bg}
      \draw[rounded corners]
            ($(TC0.north west) + (0.2,0.1)$) 
            to ($(TC0.north east) + (0.3,0.1)$) 
            to[out=30,in=210] ($(CC1.north west) + (-0.3, 0.1)$)
            to ($(CC1.north east) + (0.1, 0.1)$)
            to ($(CC1.south east) + (0.1, -0.1)$)
            to ($(CC1.south west) + (0.2, -0.1)$)
            to[bend right=5] ($(CC2.north west) + (0.2, 0.1)$)
            to ($(CC2.north east) + (0.1, 0.1)$)
            to ($(CC2.south east) + (0.1, -0.1)$)
            to ($(CC2.south west) + (-0.3, -0.1)$)
            to[out=155,in=335] ($(TC0.south east) + (0.3, -0.1)$)
            to ($(TC0.south west) + (-0.1, -0.1)$)
            to ($(TC0.north west) + (-0.1, 0.1)$)
            to ($(TC0.north west) + (0.2, 0.1)$)
            ;
      \draw[rounded corners]
         ($(TC0.north west) + (0,0.6)$)
         to  ($(TC0.north west) + (-1.75,0.6)$)
         to  ($(TC0.south west) + (-1.75,-0.6)$)
         to  ($(TC0.south west) + (0.2,-0.6)$)
         to  ($(TC0.south west) + (0.2,-0.2)$)
         to  ($(TC0.south west) + (0.4,-0.2)$)
         to  ($(TC0.north west) + (0.4,0.2)$)
         to  ($(TC0.north west) + (0.2,0.2)$)
         to  ($(TC0.north west) + (0.2,0.6)$)
         to  ($(TC0.north west) + (0,0.6)$)
        ;
      \end{pgfonlayer}
    \end{tikzpicture}
}

\newcommand{\travelClientAfterBinding}{%
	\begin{tikzpicture}[%
      port/.style={%
        font=\scriptsize,
        shape=rectangle,
        dashed,
        thick,
        draw,
        fill=white
      },
      port-label/.style={%
        font=\scriptsize
      },
      process/.style={%
        font=\small\bfseries\sffamily,
        align=center,
        inner xsep=1.5em,
        inner ysep=2ex,
        shape=rectangle,
        rounded corners,
        drop shadow={%
          shadow scale=1.025,
          shadow xshift=0ex,
          shadow yshift=-0.1ex,
          opacity=.75},
        fill=white,
        draw
      },
      connection/.style={%
        font=\small\bfseries\sffamily,
        align=center
      }]
      
      % Travel Agent
      \begin{pgfonlayer}{bg0}
      \node[process] (TravelClient) {Travel \\ Client \\[1ex] \(\Lambda_{\processname{TC}}\)};
      \end{pgfonlayer}{bg0}
      
      \node[port] (TC0) [right=-0.75em of TravelClient, align=left] {
        \(\pmsgl{hotels}\) \\
        \(\pmsgl{hotels\&Flights}\) \\
        \(\dmsgl{booking}\)
      };

      \node[port-label] [above=0.5em of TC0] {\(\portname{TC_{0}}\)};
      % ---------------

      \node[connection] (CC) [right=1.5em of TC0] {\(\connectionname{CC}\) \\ \(G_{\connectionname{CC}}\)};

      \node[port] (TA0) [right=1.5em of CC, align=left] {
        \(\dmsgl{bookHotels}\) \\
        \(\dmsgl{bookFlights}\) \\
        \(\dmsgl{bookHotels\&Flights}\) \\
        \(\pmsgl{reservations}\)
      };
      %\node(TAProvides) [right=3em of CC] {};
      \node[connection] (TravelAgent) [right=1.5em of TA0] {Travel \\ Agent \\[1ex] \(\Lambda_{\processname{TA}}\)};

      \node[port-label] [above=0ex of TA0] {\(\portname{TA_{0}}\)};

      \coordinate (A) at ($(TC0.north west) + (0.2,0.1)$);
      \coordinate (B) at ($(TC0.south west) + (-0.1, -0.1)$);
      \coordinate (C) at ($(TC0.north west) + (-0.1, 0.1)$);

      \coordinate (D) at ($(TA0.north east) + (0.1, 0.1)$);
      \coordinate (E) at ($(TA0.north west) + (0,0.1)$);

      \coordinate (F) at ($(TA0.south east) + (0.1, -0.1)$);
      \coordinate (G) at ($(TA0.south west) + (-0.1, -0.1)$);

      \begin{pgfonlayer}{bg}
      \draw[rounded corners]
            ($(D)!(A)!(E)$) 
            to ($(TA0.north east) + (0.1, 0.1)$)
            to ($(TA0.south east) + (0.1, -0.1)$)
            to ($(F)!(B)!(G)$)
            to ($(D)!(C)!(E)$)
            to ($(D)!(A)!(E)$)
            ;
      \end{pgfonlayer}

      \node(TARequires1) [above right=0.5em and 1em of TravelAgent] {};
      \node[port] (TA1) [right=-0.75em of TARequires1, align=left] {
        \(\pmsgl{getHotels}\) \\
        \(\pmsgl{getFlights}\) \\
        \(\dmsgl{hotels}\)  \\
        \(\dmsgl{flights}\) 
      };

      \node[port-label] [above=0ex of TA1] {\(\portname{TA_{1}}\)};

      \node(TARequires2) [below right=1em and 1em of TravelAgent] {};
      \node[port] (TA2) [right=-0.75em of TARequires2, align=left] {
        \(\pmsgl{getExchangeRate}\) \\
        \(\dmsgl{rate}\) 
      };

      \node[port-label] [above=0ex of TA2] {\(\portname{TA_{2}}\)};

      \coordinate (a) at ($(TA2.south) + (0,-0.1)$);
      \coordinate (b) at ($(TA2.south west) + (0,-0.1)$);

      \coordinate (c) at ($(TA0.east) + (-0.2,0)$);

      \coordinate (d) at ($(TA1.north) + (0,0.1)$);
      \coordinate (e) at ($(TA1.north west) + (0,0.1)$);

      \begin{pgfonlayer}{bg}
      \draw[rounded corners]
            ($(TA1.north west) + (0.2,0.1)$) 
            to ($(TA1.north west) + (0.4, 0.1)$)
            to ($(TA1.south west) + (0.4, -0.1)$)
            to ($(TA1.south west) + (0.2, -0.1)$)
            to ($(TA2.north west) + (0.2,0.1)$)
            to ($(TA2.north west) + (0.4, 0.1)$)
            to ($(TA2.south west) + (0.4, -0.1)$)
            to ($(TA2.south west) + (0.2, -0.1)$)
            to ($(TA2.south west) + (-0.1, -0.1)$)
            to ($(a)!(c)!(b)$)
            to ($(TA0.south east) + (-0.2, -0.1)$)
            to ($(TA0.south east) + (-0.4, -0.1)$)
            to ($(TA0.north east) + (-0.4, 0.1)$)
            to ($(TA0.north east) + (-0.2, 0.1)$)
            to ($(d)!(c)!(e)$)
            to ($(TA1.north west) + (-0.1,0.1)$)
            to ($(TA1.north west) + (0.2,0.1)$);
      \end{pgfonlayer}

      \node[connection] (C0) [right=2em of TA1] {\(\connectionname{C_0}\) \\ \(G_{\connectionname{C_0}}\)};

      % TA Map Services
      \node (TAHotelsService) [above right=4ex and 4em of C0] {};
      
      \node[port] (H) [left=-0.75em of TAHotelsService, align=left] {
        \(\dmsgl{getHotels}\) \\
        \(\pmsgl{hotels}\) 
      };
      \node[port-label] [above=.5ex of H] {\(\portname{H_0}\)};
      % ------------

      % TA Transport System
      \node (TAFlightsService) [below right=2ex and 4em of C0] {};
      
      \node[port] (F) [left=-0.75em of TAFlightsService, align=left] {
        \(\dmsgl{getFlights}\) \\
        \(\pmsgl{flights}\)
      };
      \node[port-label] [above=.5ex of F] {\(\portname{F_0}\)};

      \begin{pgfonlayer}{bg}
      \draw[rounded corners]
            ($(TA1.north west) + (0.2,0.1)$) 
            to ($(TA1.north east) + (0.1,0.1)$) 
            to[out=0,in=205] ($(H.north west) + (-0.1,0.1)$) 
            to ($(H.north east) + (0.1,0.1)$) 
            to ($(H.south east) + (0.1,-0.1)$) 
            to ($(H.south west) + (0.4,-0.1)$) 
            to[out=260,in=100] ($(F.north west) + (0.44,0.1)$) 
            to ($(F.north east) + (0.1,0.1)$) 
            to ($(F.south east) + (0.1,-0.1)$) 
            to ($(F.south west) + (-0.1,-0.1)$) 
            to[out=155,in=0] ($(TA1.south east) + (0.1,-0.1)$) 
            to ($(TA1.south west) + (-0.1,-0.1)$) 
            to ($(TA1.north west) + (-0.1,0.1)$) 
            to ($(TA1.north west) + (0.2,0.1)$) 
            ;
      \end{pgfonlayer}
      % ----------------

      \node[connection] (C1) [right=1em of TA2] {\(\connectionname{C_1}\) \\ \(G_{\connectionname{C_1}}\)};

      % TA Map Services
      \node (TAExchangeServices) [right=7em of C1] {};
      
      \node[port] (CE) [left=-0.75em of TAExchangeServices, align=left] {
        \(\dmsgl{getExchangeRate}\) \\
        \(\pmsgl{rate}\) 
      };
      \node[port-label] [below=.5ex of CE] {\(\portname{CE_0}\)};

      \begin{pgfonlayer}{bg}
      \draw[rounded corners]
            ($(TA2.north west) + (0.2,0.1)$) 
            to ($(CE.north east) + (0.1, 0.1)$)
            to ($(CE.south east) + (0.1, -0.1)$)
            to ($(TA2.south west) + (-0.1, -0.1)$)
            to ($(TA2.north west) + (-0.1, 0.1)$)
            to ($(TA2.north west) + (0.2, 0.1)$)
            ;
      \end{pgfonlayer}
      % ------------

    \end{tikzpicture}
}

\newcommand{\clientConnectionGlobalGraph}{%
  \begin{tikzpicture}
    [every node/.style={transform shape}]

    \node[source] (start) {};

    \node[ogate] (loop_in) [below of=start] {};

    \node[block] (TC2HS_book) [below of=loop_in] {$\machine{Tc} \to \machine{Hs} : \mathit{bookHotels}$};
    \node[block] (HS2TC_reserv) [below of=TC2HS_book] {$\machine{Hs} \to \machine{Tc} : \mathit{hotels}$};
    
    \node[ogate] (accept_decline_choice) [below of=HS2TC_reserv] {};

    \node[block] (TC2HS_accept) [below left=0.7cm and 1cm of accept_decline_choice] {$\machine{Tc} \to \machine{Hs} : \mathit{accept}$};
    \node[block] (TC2HS_decline) [below right=0.7cm and 1cm of accept_decline_choice] {$\machine{Tc} \to \machine{Hs} : \mathit{decline}$};

    \node[block] (HS2PPS_askpayment) [below of=TC2HS_accept] {$\machine{Hs} \to \machine{Pps} : \mathit{askForPayment}$};
    \node[block] (PPS2TC_pay) [below of=HS2PPS_askpayment] {$\machine{Pps} \to \machine{Tc} : \mathit{pleasePay}$};
    \node[block] (TC2PPS_payment) [below of=PPS2TC_pay] {$\machine{Tc} \to \machine{Pps} : \mathit{paymentData}$};

    \node[ogate] (accept_authorize_reject) [below of=TC2PPS_payment] {};

    \node[block] (PPS2HS_auth) [below of=accept_authorize_reject] {$\machine{Pps} \to \machine{Hs} : \mathit{accepted}$};
    \node[block] (PPS2HS_reject) [right=1cm of PPS2HS_auth] {$\machine{Pps} \to \machine{Hs} : \mathit{rejected}$};

    \node[block] (HS2TC_reservations) [below of=PPS2HS_auth] {$\machine{Hs} \to \machine{Tc} : \mathit{reservations}$};
    \node[block] (HS2TC_paymentrejection) [below of=PPS2HS_reject] {$\machine{Hs} \to \machine{Tc} : \mathit{paymentRejected}$};

    \draw 
      (start.south)        edge[line] (loop_in.north)
      (loop_in.south)      edge[line] (TC2HS_book.north)
      (TC2HS_book.south)   edge[line] (HS2TC_reserv.north)
      (HS2TC_reserv.south) edge[line] (accept_decline_choice.north)
    ;
    \draw[line] (accept_decline_choice.west) -| (TC2HS_accept.north);
    \draw[line] (accept_decline_choice.east) -| (TC2HS_decline.north);
    \draw
      (TC2HS_accept.south)      edge[line] (HS2PPS_askpayment.north)
      (HS2PPS_askpayment.south) edge[line] (PPS2TC_pay.north)
      (PPS2TC_pay.south)        edge[line] (TC2PPS_payment.north)
      (TC2PPS_payment.south)    edge[line] (accept_authorize_reject.north)
    ;
    \draw[line] (accept_authorize_reject.south) to (PPS2HS_auth.north);
    \draw[line] (accept_authorize_reject.east)  -| (PPS2HS_reject.north);
    \draw
      (PPS2HS_auth.south)   edge[line] (HS2TC_reservations.north)
      (PPS2HS_reject.south) edge[line] (HS2TC_paymentrejection.north)
    ;
    \draw[line] (TC2HS_decline.east)          to ($(TC2HS_decline.east) + (0.2,0)$) |- ($(loop_in.east) + (0,-0.05)$);
    \draw[line] (HS2TC_reservations.west)     to ($(HS2TC_reservations.west) + (-0.5,0)$)   |- (loop_in.west);
    \draw[line] (HS2TC_paymentrejection.east) to ($(HS2TC_paymentrejection.east) + (1.2,0)$)  |- ($(loop_in.east) + (0,0.05)$);

  \end{tikzpicture}
}

\newcommand{\paymentProcessServiceWrongMachine}{%
  \begin{tikzpicture}
    [
      mycfsm,
      scale=\scemachinescale, 
      every node/.style={transform shape}
    ]
    \node[state,initial] (pps0) {};
    \node[state] (pps1) [below of=pps0] {};
    \node[state] (pps2) [below of=pps1] {};
    \node[state] (pps3) [below of=pps2] {};

    \path
      (pps0) edge[] node [right] {$\PRECEIVE{\machine{Hs}\machine{Pps}}{\mathit{askForPayment}}$} (pps1)
      (pps1) edge[] node [right] {$\PSEND{\machine{Pps}\machine{Tc}}{\mathit{pleasePay}}$} (pps2)
      (pps2) edge[] node [right] {$\PRECEIVE{\machine{Tc}\machine{Pps}}{\mathit{paymentData}}$} (pps3)
      (pps3) edge[bend left=70] node [left] {$\PSEND{\machine{Pps}\machine{Hs}}{\mathit{rejected}}$} (pps0)
    ;
  \end{tikzpicture}
}

\newcommand{\paymentProcessServiceRightMachine}{%
  \begin{tikzpicture}
    [
      mycfsm,
      scale=\scemachinescale, 
      every node/.style={transform shape}
    ]
    \node[state,initial] (pps0) {};
    \node[state] (pps1) [below of=pps0] {};
    \node[state] (pps2) [below of=pps1] {};
    \node[state] (pps3) [below of=pps2] {};

    \path
      (pps0) edge[] node [right] {$\PRECEIVE{\machine{Hs}\machine{Pps}}{\mathit{askForPayment}}$} (pps1)
      (pps1) edge[] node [right] {$\PSEND{\machine{Pps}\machine{Tc}}{\mathit{pleasePay}}$} (pps2)
      (pps2) edge[] node [right] {$\PRECEIVE{\machine{Tc}\machine{Pps}}{\mathit{paymentData}}$} (pps3)
      (pps3) edge[bend left=70] node [left] {$\PSEND{\machine{Pps}\machine{Hs}}{\mathit{rejected}}$} (pps0)
      (pps3) edge[out=0, in=0, min distance=6cm] node [right] {$\PSEND{\machine{Pps}\machine{Hs}}{\mathit{accepted}}$} (pps0)
    ;
  \end{tikzpicture}
}

\newcommand{\hotelsServiceMachine}{%
  \begin{tikzpicture}
    [
      mycfsm,
      scale=\scemachinescale, 
      every node/.style={transform shape}
    ]
    \node[state,initial] (hs0) {};
    \node[state] (hs1) [below of=hs0] {};
    \node[state] (hs2) [below of=hs1] {};
    \node[state] (hs3) [below of=hs2] {};
    \node[state] (hs4) [below of=hs3] {};

    \node[state] (hs5) [below left=2em and 6em of hs4] {};
    \node[state] (hs6) [below right=2em and 6em of hs4] {};

    \path
      (hs0) edge[] node [right] {$\PRECEIVE{\machine{Tc}\machine{Hs}}{\mathit{bookHotels}}$} (hs1)
      (hs1) edge[] node [right] {$\PSEND{\machine{Hs}\machine{Tc}}{\mathit{hotels}}$} (hs2)
      (hs2) edge[] node [right] {$\PRECEIVE{\machine{Tc}\machine{Hs}}{\mathit{accept}}$} (hs3)
      (hs2) edge[bend left=70] node [left,yshift=-1.5em,xshift=0.5em] {$\PRECEIVE{\machine{Tc}\machine{Hs}}{\mathit{decline}}$} (hs0)
      (hs3) edge[] node [right] {$\PSEND{\machine{Hs}\machine{Pps}}{\mathit{askForPayment}}$} (hs4)

      (hs4) edge[] node [above,xshift=-1.75em] {$\PRECEIVE{\machine{Pps}\machine{Hs}}{\mathit{rejected}}$} (hs5)
      (hs5) edge[bend left=70] node [left] {$\PSEND{\machine{Hs}\machine{Tc}}{\mathit{paymentRejected}}$} (hs0)

      (hs4) edge[] node [above,xshift=1.75em] {$\PRECEIVE{\machine{Pps}\machine{Hs}}{\mathit{accepted}}$} (hs6)
      (hs6) edge[bend right=70] node [right] {$\PSEND{\machine{Hs}\machine{Tc}}{\mathit{reservations}}$} (hs0)
    ;
  \end{tikzpicture}
}

\newcommand{\travelClientMachine}{%
  \begin{tikzpicture}
    [
      mycfsm,
      scale=\scemachinescale, 
      every node/.style={transform shape}
    ]
    \node[state,initial] (tc0) {};
    \node[state] (tc1) [below of=tc0] {};
    \node[state] (tc2) [below of=tc1] {};
    \node[state] (tc3) [below of=tc2] {};
    \node[state] (tc4) [below of=tc3] {};

    \node[state] (tc5) [below of=tc4] {};

    \path
      (tc0) edge[] node [right] {$\PSEND{\machine{Tc}\machine{Hs}}{\mathit{bookHotels}}$} (tc1)
      (tc1) edge[] node [right] {$\PRECEIVE{\machine{Hs}\machine{Tc}}{\mathit{hotels}}$} (tc2)
      (tc2) edge[] node [right] {$\PSEND{\machine{Tc}\machine{Hs}}{\mathit{accept}}$} (tc3)
      (tc2) edge[bend left=70] node [left,yshift=-1.5em,xshift=0.5em] {$\PSEND{\machine{Tc}\machine{Hs}}{\mathit{decline}}$} (tc0)
      (tc3) edge[] node [right] {$\PRECEIVE{\machine{Pps}\machine{Tc}}{\mathit{pleasePay}}$} (tc4)

      (tc4) edge[] node [right] {$\PSEND{\machine{Tc}\machine{Pps}}{\mathit{paymentData}}$} (tc5)
      (tc5) edge[bend left=90, min distance=3cm] node [left] {$\PRECEIVE{\machine{Hs}\machine{Tc}}{\mathit{paymentRejected}}$} (tc0)
      (tc5) edge[bend right=90, min distance=6cm] node [right] {$\PRECEIVE{\machine{Hs}\machine{Tc}}{\mathit{reservations}}$} (tc0)
    ;
  \end{tikzpicture}
}

\newcommand{\hotelsService}{%
  \begin{tikzpicture}[%
      port/.style={%
        font=\scriptsize,
        shape=rectangle,
        dashed,
        thick,
        draw,
        fill=white
      },
      port-label/.style={%
        font=\scriptsize
      },
      process/.style={%
        font=\small\bfseries\sffamily,
        align=center,
        inner xsep=1.5em,
        inner ysep=2ex,
        shape=rectangle,
        rounded corners,
        drop shadow={%
          shadow scale=1.025,
          shadow xshift=0ex,
          shadow yshift=-0.1ex,
          opacity=.75},
        fill=white,
        draw
      },
      connection/.style={%
        font=\small\bfseries\sffamily,
        align=center
      }]
      
      % Accommodations Agent
      \node[connection] (HotelsService) {Hotels \\ Service \\[1ex] \(\Lambda_{\processname{HS}}\)};
      
      \node[port] (HS) [left=0.75em of HotelsService, align=left] {
        \(\dmsgl{bookHotels}\) \\
        \(\pmsgl{hotels}\) \\
        \(\dmsgl{accept}\) \\
        \(\dmsgl{decline}\) \\
        \(\pmsgl{askForPayment}\) \\
        \(\dmsgl{accepted}\) \\
        \(\dmsgl{rejected}\) \\
        \(\pmsgl{reservations}\) \\
        \(\pmsgl{paymentRejected}\)
      };

      \node[port-label] [above=0ex of HS] {\(\portname{HS}\)};

      \begin{pgfonlayer}{bg}
      \draw[rounded corners]
        ($(HS.north east) + (-0.1,0.1)$) 
        to ($(HS.north east) + (0,0.1)$)
        to ($(HS.north east) + (0,0.4)$)
        to ($(HS.north east) + (1.75,0.4)$)
        to ($(HS.south east) + (1.75,-0.4)$)
        to ($(HS.south east) + (0,-0.4)$)
        to ($(HS.south east) + (0,-0.1)$)
        to ($(HS.south east) + (-0.2,-0.1)$)
        to ($(HS.north east) + (-0.2,0.1)$)
        to ($(HS.north east) + (-0.1,0.1)$)
      ;
      \end{pgfonlayer}
      % ---------------
    \end{tikzpicture}
}

\newcommand{\paymentProcessService}{%
  \begin{tikzpicture}[%
      port/.style={%
        font=\scriptsize,
        shape=rectangle,
        dashed,
        thick,
        draw,
        fill=white
      },
      port-label/.style={%
        font=\scriptsize
      },
      process/.style={%
        font=\small\bfseries\sffamily,
        align=center,
        inner xsep=1.5em,
        inner ysep=2ex,
        shape=rectangle,
        rounded corners,
        drop shadow={%
          shadow scale=1.025,
          shadow xshift=0ex,
          shadow yshift=-0.1ex,
          opacity=.75},
        fill=white,
        draw
      },
      connection/.style={%
        font=\small\bfseries\sffamily,
        align=center
      }]
      
      % Accommodations Agent
      \node[connection] (PaymentProcessService) {Payment \\ Process \\ Service \\[1ex] \(\Lambda_{\processname{PPS}}\)};
      
      \node[port] (PPS) [left=0.75em of PaymentProcessService, align=left] {
        \(\dmsgl{askForPayment}\) \\
        \(\pmsgl{pleasePay}\) \\
        \(\dmsgl{paymentData}\) \\
        \(\pmsgl{accepted}\) \\
        \(\pmsgl{rejected}\)
      };

      \node[port-label] [above=0ex of PPS] {\(\portname{PPS}\)};

      \begin{pgfonlayer}{bg}
      \draw[rounded corners]
        ($(PPS.north east) + (-0.1,0.1)$) 
        to ($(PPS.north east) + (0,0.1)$)
        to ($(PPS.north east) + (0,0.4)$)
        to ($(PPS.north east) + (2.25,0.4)$)
        to ($(PPS.south east) + (2.25,-0.4)$)
        to ($(PPS.south east) + (0,-0.4)$)
        to ($(PPS.south east) + (0,-0.1)$)
        to ($(PPS.south east) + (-0.2,-0.1)$)
        to ($(PPS.north east) + (-0.2,0.1)$)
        to ($(PPS.north east) + (-0.1,0.1)$)
      ;
      \end{pgfonlayer}
      % ---------------
    \end{tikzpicture}
}

\newcommand{\clientConnectionAutomaton}{%
  \begin{tikzpicture}[node distance=2cm,every node/.style={align=center},on grid,auto]
      
   \node[state,initial] (q0) {};
   \node[state] (q1) [below of=q0] {};
   \node[state] (q2) [below of=q1] {};
   \node[state] (q3) [below of=q2] {};
   \node[state] (q4) [below of=q3] {};
   \node[state] (q5) [right of=q4] {};
   \node[state] (q6) [below of=q4] {};
   \node[state] (q7) [below of=q6] {};

   \node[state] (q8) [below of=q7] {};
   \node[state] (q9) [below of=q8] {};
   \node[state] (q10) [below of=q9] {};
   \node[state] (q11) [below of=q10] {};

   \node[state] (q12) [left of=q11] {};
   \node[state] (q13) [left of=q12] {};
   \node[state] (q14) [above of=q13] {};
   %\node[state] (q15) [above of=q14] {};

   \node[state] (q16) [right of=q11] {};
   \node[state] (q17) [right of=q16] {};
   \node[state] (q18) [above of=q17] {};
   %\node[state] (q19) [above of=q18] {};

   \path[->]
     (q0) edge [] node [] {\(\pact{bookHotels}\)} (q1)
     (q1) edge [] node [] {\(\dact{bookHotels}\)} (q2)
     (q2) edge [] node [] {\(\pact{hotels}\)} (q3)
     (q3) edge [] node [] {\(\dact{hotels}\)} (q4)
     
     (q4) edge [] node [] {\(\pact{decline}\)} (q5)
     (q5) edge [bend right] node [right,yshift=-9em] {\(\dact{decline}\)} (q0)
     
     (q4) edge [] node [] {\(\pact{accept}\)} (q6)
     (q6) edge [] node [] {\(\dact{accept}\)} (q7)
     (q7) edge [] node [] {\(\pact{askForPayment}\)} (q8)
     (q8) edge [] node [] {\(\dact{askForPayment}\)} (q9)
     (q9) edge [] node [] {\(\pact{paymentData}\)} (q10)
     (q10) edge [] node [] {\(\dact{paymentData}\)} (q11)

     (q11) edge [] node [] {\(\pact{rejected}\)} (q12)
     (q12) edge [] node [] {\(\dact{rejected}\)} (q13)
     (q13) edge [] node [right] {\(\pact{paymentRejected}\)} (q14)
     (q14) edge [bend left=5] node [right,yshift=-12em,xshift=-2.5em] {\(\dact{paymentRejected}\)} (q0)

     (q11) edge [] node [] {\(\pact{accepted}\)} (q16)
     (q16) edge [] node [] {\(\dact{accepted}\)} (q17)
     (q17) edge [] node [right] {\(\pact{reservations}\)} (q18)
     (q18) edge [bend right] node [right] {\(\dact{reservations}\)} (q0)
     ;
  \end{tikzpicture}
}

\newcommand{\clientConnectionAbbrAutomaton}{%
  \begin{tikzpicture}[node distance=2cm,every node/.style={align=center},on grid,auto]
      
   \node[state,initial,accepting] (q0) {};
   \node[] (dots0) [below of=q0] {};
   \node[state] (q4) [below of=dots0] {};
   
   \node[state] (q5) [above right of=q4] {};
   \node[] (dots1) [below of=q4] {};
   
   \node[state] (q11) [below of=dots1] {};

   \node[state] (q12) [above left of=q11] {};
   \node[state] (q13) [above of=q12] {};
   \node[state] (q14) [above of=q13] {};
   %\node[state] (q15) [above of=q14] {};

   \node[state] (q16) [above right of=q11] {};
   \node[state] (q17) [above right of=q16] {};
   \node[state] (q18) [above of=q17] {};
   %\node[state] (q19) [above of=q18] {};

   \path[->]
     (q0) edge [loop above] node [right] {\(\neg \dact{bookHotels}\)} (q0)
     % (q0) edge [-] node [] {} (dots0)
     (q0) edge [dotted] node [] {} (q4)
     
     
     (q4) edge [] node [right] {\(\pact{decline}\)} (q5)
     (q5) edge [bend right] node [left,xshift=1em,yshift=-3em] {\(\dact{decline}\)} (q0)
     (q4) edge [out=350,in=320,min distance=1.5em] node [rotate=45,yshift=0.3em,xshift=-2.5em] {\(\neg \pact{decline}\)} (q4)
     
     (q4) edge [dashed] node [] {}  (q11)

     (q11) edge [] node [] {\(\pact{rejected}\)} (q12)
     (q12) edge [] node [] {\(\dact{rejected}\)} (q13)
     (q13) edge [] node [left] {\(\pact{paymentRejected}\)} (q14)
     (q13) edge [loop left] node [left] {\(\neg \pact{paymentRejected}\)} (q13)
     (q14) edge [bend left] node [left] {\(\dact{paymentRejected}\)} (q0)

     (q11) edge [] node [right] {\(\pact{accepted}\)} (q16)
     (q16) edge [] node [right] {\(\dact{accepted}\)} (q17)
     (q17) edge [] node [right] {\(\pact{reservations}\)} (q18)
     (q17) edge [loop right] node [right] {\(\neg \pact{reservations}\)} (q17)
     (q18) edge [bend right] node [right] {\(\dact{reservations}\)} (q0)

     (q11) edge [loop below] node [] {\(\neg (\pact{accepted} \vee \pact{rejected})\)} (q11)
     ;
  \end{tikzpicture}
}

\newcommand{\questionGraph}{%
  \begin{tikzpicture}
    [every node/.style={transform shape}]

    \node[source] (start) {};

    \node[agate] (loop_in) [below of=start] {};

    \node[block] (TC2HS_book) [below left=1em and 3em of loop_in] {$\machine{a} \to \machine{b} : \mathit{m}$};
    \node[block] (HS2TC_reserv) [below right=1em and 3em of loop_in] {$\machine{a} \to \machine{c} : \mathit{n}$};

    \draw  (start.south)        edge[line] (loop_in.north);
    \draw[line]  (loop_in.west)  -|  (TC2HS_book.north);
    \draw[line]  (loop_in.east)  -|   (HS2TC_reserv.north);

  \end{tikzpicture}
}

\newcommand{\simpleClientConnectionAutomaton}{%
  \begin{tikzpicture}[node distance=2cm,every node/.style={align=center},on grid,auto]
  

   \node[scale=1.5] (product) {$\underset{m \in M_\portname{TC} \cup M_\portname{HS} \cup M_\portname{PPS}}{\prod}$};

   \node[state,initial,accepting] (q0) [above right=0.5em and 3.5em of product] {};
   \node[state] (q1) [right of=q0] {};

   \path[->]
     (q0) edge [bend left=15] node [] {\(\pact{m}\)} (q1)
     (q1) edge [bend left=15] node [] {\(\dact{m}\)} (q0)
     (q0) edge [loop above] node [above] {\(\neg \pact{m}\)} (q0)
     ;
  \end{tikzpicture}
}

\newcommand{\travelClientAutomaton}{
  \begin{tikzpicture}
    [
      every node/.style={align=center},
      on grid,
      auto
    ]
      \node[state,initial,accepting] (q0) {};
      \node[state] (q1) [below of=q0] {};
      \node[state] (q2) [below of=q1] {};
      \node[state] (q3) [below of=q2] {};
      \node[state] (q4) [right of=q3,xshift=2em] {};
      \node[state] (q5) [above of=q4,yshift=2em] {};
  
      \path[->]
        (q0) edge [] node [scale=0.5] {\(\pact{bookHotels}\)} (q1)
        

        (q1) edge [] node [scale=0.5] {\(\dact{hotels}\)} (q2)
        (q1) edge [loop left] node [scale=0.5,left,rotate=90,yshift=0.5em,xshift=1.4em] {\(\neg \dact{hotels}\)} (q1)
        
        (q2) edge [bend left=85] node [scale=0.5,rotate=90,yshift=1em,xshift=1em] {\(\pact{decline}\)} (q0)

        (q2) edge [] node [scale=0.5] {\(\pact{accept}\)} (q3)

        (q3) edge [] node [scale=0.5] {\(\dact{pleasePay}\)} (q4)
        (q3) edge [loop left] node [scale=0.5,rotate=90,xshift=4em,yshift=0.7em] {\(\neg \dact{pleasePay}\)} (q3)

        (q4) edge [] node [right,scale=0.5,rotate=270,yshift=1em,xshift=-3em] {\(\pact{paymentData}\)} (q5)

        (q5) edge [bend right] node [scale=0.5,yshift=-2em,xshift=2.5em] {\(\dact{reservations}\)} (q0)
        (q5) edge [bend right=60] node [right,scale=0.5] {\(\dact{paymentRejected}\)} (q0)
        (q5) edge [loop right] node [scale=0.5,rotate=270,yshift=2em,xshift=-3em] {\(\neg (\dact{reservations} \vee \) \\ \( \dact{paymentRejected})\)} (q5)
        ;
  \end{tikzpicture}
}

\newcommand{\hotelsServiceAutomaton}{
  \begin{tikzpicture}
    [
      every node/.style={align=center},
      on grid,
      auto
    ]
      \node[state,initial,accepting] (q0) {};
      \node[state] (q1) [right of=q0,xshift=2em] {};
      \node[state] (q2) [right of=q1,xshift=1em] {};
      \node[state] (q3) [right of=q2] {};
      \node[state] (q4) [right of=q3,xshift=2em] {};
      \node[state] (q5) [above of=q4] {};
      \node[state] (q6) [below of=q4] {};
  
      \path[->]
        (q0) edge [] node [scale=0.5] {\(\dact{bookHotels}\)} (q1)
        (q0) edge [loop above] node [scale=0.5] {\(\neg \dact{bookHotels}\)} (q0)
        (q1) edge [] node [scale=0.5] {\(\pact{hotels}\)} (q2)
        (q2) edge [] node [scale=0.5] {\(\dact{accept}\)} (q3)
        (q2) edge [bend right] node [scale=0.5,above] {\(\dact{decline}\)} (q0)
        (q2) edge [loop above] node [scale=0.5,above] {\(\neg (\dact{accept} \vee \dact{decline})\)} (q2)

        (q3) edge [] node [scale=0.5] {\(\pact{askForPayment}\)} (q4)
        (q4) edge [] node [scale=0.5] {\(\dact{rejected}\)} (q5)
        (q5) edge [bend right] node [scale=0.5,above] {\(\pact{paymentRejected}\)} (q0)
        (q4) edge [] node [scale=0.5] {\(\dact{accepted}\)} (q6)
        (q6) edge [bend left] node [scale=0.5,below] {\(\pact{reservations}\)} (q0)
        
        (q4) edge [loop right] node [scale=0.5] {\(\neg (\dact{accepted} \vee \dact{rejected})\)} (q4)
        ;
  \end{tikzpicture}
}

\newcommand{\paymentProcessServiceAutomaton}{
  \begin{tikzpicture}
    [
      every node/.style={align=center},
      on grid,
      auto
    ]
      \node[state,initial,accepting] (q0) {};
      \node[state] (q1) [right of=q0,xshift=3em] {};
      \node[state] (q2) [right of=q1,xshift=1em] {};
      \node[state] (q3) [right of=q2,xshift=2em] {};
  
      \path[->]
        (q0) edge [] node [scale=0.5] {\(\dact{askForPayment}\)} (q1)
        (q0) edge [loop above] node [scale=0.5,xshift=-2em] {\(\neg \dact{askForPayment}\)} (q0)
        (q1) edge [] node [scale=0.5] {\(\pact{pleasePay}\)} (q2)
        (q2) edge [] node [scale=0.5] {\(\dact{paymentData}\)} (q3)
        (q2) edge [loop above] node [scale=0.5,above] {\(\neg \dact{paymentData}\)} (q2)

        %(q3) edge [bend right=60] node [scale=0.5,above] {\(\pact{accepted}\)} (q0)
        (q3) edge [bend left] node [scale=0.5] {\(\pact{rejected}\)} (q0)
        ;
  \end{tikzpicture}
}

\newcommand{\mexplained}{
  \ensuremath{%-\cdots\xrightarrow{m} \equiv
    \xrightarrow{\pact{bookHotels}} \cdot \xrightarrow{\dact{bookHotels}} \cdot \xrightarrow{\pact{hotels}} \cdot \xrightarrow{\dact{hotels}}}
}

\newcommand{\nexplained}{
  \ensuremath{%-\cdots\xrightarrow{n} \equiv
    \xrightarrow{\pact{accept}} \cdot \xrightarrow{\dact{accept}} \cdot \xrightarrow{\pact{askForPayment}} \cdot \xrightarrow{\dact{askForPayment}} \cdot \xrightarrow{\pact{paymentData}} \cdot \xrightarrow{\dact{paymentData}}}
}

\endinput
